Light-Weight Pointcloud Representation with Sparse Gaussian Process

This paper presents a framework to represent high-fidelity pointcloud sensor observations for efficient communication and storage. The proposed approach exploits Sparse Gaussian Process to encode pointcloud into a compact form. Our approach represents both the free space and the occupied space using only one model (one 2D Sparse Gaussian Process) instead of the existing two-model framework (two 3D Gaussian Mixture Models). We achieve this by proposing a variance-based sampling technique that effectively discriminates between the free and occupied space. The new representation requires less memory footprint and can be transmitted across limitedbandwidth communication channels. The framework is extensively evaluated in simulation and it is also demonstrated using a real mobile robot equipped with a 3D LiDAR. Our method results in a 70 to 100 times reduction in the communication rate compared to sending the raw pointcloud.

==> block_diagram/sys_overview.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,410); %set diagram left start at 0, and has height of 410

%Rounded Rect [id:dp8654122434764946] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (265,140.4) .. controls (265,144.74) and (268.51,148.25) .. (272.85,148.25) -- (547.65,148.25) .. controls (551.99,148.25) and (555.5,144.74) .. (555.5,140.4) -- (555.5,116.85) .. controls (555.5,112.51) and (551.99,109) .. (547.65,109) -- (272.85,109) .. controls (268.51,109) and (265,112.51) .. (265,116.85) -- cycle ;
%Rounded Rect [id:dp7872829020273224] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ] (265,189.25) .. controls (265,192.98) and (268.02,196) .. (271.75,196) -- (549.25,196) .. controls (552.98,196) and (556,192.98) .. (556,189.25) -- (556,169) .. controls (556,165.27) and (552.98,162.25) .. (549.25,162.25) -- (271.75,162.25) .. controls (268.02,162.25) and (265,165.27) .. (265,169) -- cycle ;
%Rounded Rect [id:dp8231914968861305] 
\draw   (478.5,129.05) .. controls (478.5,127.5) and (479.75,126.25) .. (481.3,126.25) -- (508.7,126.25) .. controls (510.25,126.25) and (511.5,127.5) .. (511.5,129.05) -- (511.5,137.45) .. controls (511.5,139) and (510.25,140.25) .. (508.7,140.25) -- (481.3,140.25) .. controls (479.75,140.25) and (478.5,139) .. (478.5,137.45) -- cycle ;
%Rounded Rect [id:dp33163849255969025] 
\draw   (355,130.25) .. controls (355,128.59) and (356.34,127.25) .. (358,127.25) -- (452.5,127.25) .. controls (454.16,127.25) and (455.5,128.59) .. (455.5,130.25) -- (455.5,139.25) .. controls (455.5,140.91) and (454.16,142.25) .. (452.5,142.25) -- (358,142.25) .. controls (356.34,142.25) and (355,140.91) .. (355,139.25) -- cycle ;
%Shape: Donut [id:dp48687004808959844] 
\draw   (535.6,134.25) .. controls (535.6,131.54) and (537.57,129.35) .. (540,129.35) .. controls (542.43,129.35) and (544.4,131.54) .. (544.4,134.25) .. controls (544.4,136.96) and (542.43,139.15) .. (540,139.15) .. controls (537.57,139.15) and (535.6,136.96) .. (535.6,134.25)(529,134.25) .. controls (529,127.9) and (533.92,122.75) .. (540,122.75) .. controls (546.08,122.75) and (551,127.9) .. (551,134.25) .. controls (551,140.6) and (546.08,145.75) .. (540,145.75) .. controls (533.92,145.75) and (529,140.6) .. (529,134.25) ;
%Rounded Rect [id:dp3502828413219823] 
\draw   (273,171.05) .. controls (273,169.5) and (274.25,168.25) .. (275.8,168.25) -- (317.7,168.25) .. controls (319.25,168.25) and (320.5,169.5) .. (320.5,171.05) -- (320.5,179.45) .. controls (320.5,181) and (319.25,182.25) .. (317.7,182.25) -- (275.8,182.25) .. controls (274.25,182.25) and (273,181) .. (273,179.45) -- cycle ;
%Image [id:dp05894555621624287] 
\draw (300.5,133.88) node  {\includegraphics[width=21pt,height=18.94pt]{block_diagram/laser.jpeg}};
%Straight Lines [id:da2512105810243508] 
\draw    (511.5,134.25) -- (517.5,134.25) -- (525,134.25) ;
\draw [shift={(528,134.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp4773984204197721] 
\draw   (482.5,169.05) .. controls (482.5,167.5) and (483.75,166.25) .. (485.3,166.25) -- (508.2,166.25) .. controls (509.75,166.25) and (511,167.5) .. (511,169.05) -- (511,177.45) .. controls (511,179) and (509.75,180.25) .. (508.2,180.25) -- (485.3,180.25) .. controls (483.75,180.25) and (482.5,179) .. (482.5,177.45) -- cycle ;
%Rounded Rect [id:dp5815947868884892] 
\draw   (341.29,168.95) .. controls (341.29,167.18) and (342.72,165.75) .. (344.49,165.75) -- (464.8,165.75) .. controls (466.57,165.75) and (468,167.18) .. (468,168.95) -- (468,178.55) .. controls (468,180.32) and (466.57,181.75) .. (464.8,181.75) -- (344.49,181.75) .. controls (342.72,181.75) and (341.29,180.32) .. (341.29,178.55) -- cycle ;
%Shape: Donut [id:dp29301031205866357] 
\draw   (535.6,174.75) .. controls (535.6,172.04) and (537.57,169.85) .. (540,169.85) .. controls (542.43,169.85) and (544.4,172.04) .. (544.4,174.75) .. controls (544.4,177.46) and (542.43,179.65) .. (540,179.65) .. controls (537.57,179.65) and (535.6,177.46) .. (535.6,174.75)(529,174.75) .. controls (529,168.4) and (533.92,163.25) .. (540,163.25) .. controls (546.08,163.25) and (551,168.4) .. (551,174.75) .. controls (551,181.1) and (546.08,186.25) .. (540,186.25) .. controls (533.92,186.25) and (529,181.1) .. (529,174.75) ;
%Straight Lines [id:da6435297110000349] 
\draw    (529,173.75) -- (514.5,174.08) ;
\draw [shift={(511.5,174.14)}, rotate = 358.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3273739500188326] 
\draw    (482.79,174.07) -- (474.51,174.23) -- (470.57,174.3) ;
\draw [shift={(467.57,174.36)}, rotate = 358.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8237158235568416] 
\draw    (323,135.75) -- (351,135.75) ;
\draw [shift={(354,135.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da795650881077711] 
\draw    (454.5,134.25) -- (476,134.69) ;
\draw [shift={(479,134.75)}, rotate = 181.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4210657690201689] 
\draw    (341.5,174.25) -- (327.01,174.73) -- (323.07,174.8) ;
\draw [shift={(320.07,174.86)}, rotate = 358.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6928303321914617] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (541.5,134.25) -- (541.5,157.67) -- (541.5,174.75)(538.5,134.25) -- (538.5,157.67) -- (538.5,174.75) ;

% Text Node
\draw (357.45,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontsize{0.73em}{0.88em}\selectfont Occupancy Surface }};
% Text Node
\draw (497.25,134.5) node   [align=left] {\begin{minipage}[lt]{25.5pt}\setlength\topsep{0pt}
{\fontsize{0.73em}{0.88em}\selectfont VSGP}
\end{minipage}};
% Text Node
\draw (347.49,167.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontsize{0.73em}{0.88em}\selectfont variance-based sampling}};
% Text Node
\draw (501.23,174.63) node   [align=left] {\begin{minipage}[lt]{21.66pt}\setlength\topsep{0pt}
{\fontsize{0.73em}{0.88em}\selectfont SGP}
\end{minipage}};
% Text Node
\draw (296.75,175.25) node  [rotate=-359.6] [align=left] {\begin{minipage}[lt]{31.12pt}\setlength\topsep{0pt}
{\fontsize{0.73em}{0.88em}\selectfont OctoMap}
\end{minipage}};
% Text Node
\draw (566.96,160.71) node  [rotate=-267.93] [align=left] {\begin{minipage}[lt]{17.33pt}\setlength\topsep{0pt}
{\fontsize{0.73em}{0.88em}\selectfont wifi}
\end{minipage}};
% Text Node
\draw (416.88,118.83) node   [align=left] {\begin{minipage}[lt]{24.14pt}\setlength\topsep{0pt}
{\fontsize{0.73em}{0.88em}\selectfont Scout}
\end{minipage}};
% Text Node
\draw (417.25,186.33) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
{\fontsize{0.73em}{0.88em}\selectfont Base}
\end{minipage}};


\end{tikzpicture}

